Video Stitching from Multiple Moving Cameras

We address geometric video alignment for the same scene captured by multiple freely moving cameras. Existing methods, which are based on image stitching or video stabilization, are typically limited to two cameras or must assume the restrictive setting of a fixed linear ordering of the cameras. We propose MViS, a lightweight test-time optimization framework for joint multi-view alignment with temporal consistency. MViS uses a spatial-transformer-inspired net to jointly process frames from all views within a short temporal window and predict per-view, per-time homographies. Optimization proceeds in two stages: geometry-guided alignment followed by appearance-based refinement, with both stages enforcing multi-view and temporal consistency across the sequence. The method requires no scene-specific hyperparameter tuning, handles arbitrary and time-varying view-intersection graphs, and remains robust under rapid camera motion. On a standard two-view video benchmark, MViS matches or surpasses the state of the art. To facilitate evaluation in more complex scenarios, we introduce an annotated dataset with more than two freely moving cameras and establish the first benchmark for this setting. Project page: https://bgu-cs-vil.github.io/MViS-project/ .

==> figures/stage1_grid_epoch_550_t162.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{groupplot}[group style={group size=6 by 2,horizontal sep=-0.10cm,   
    vertical sep=-0.10cm}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-137.96323928833, xmax=291.814839935303,
y dir=reverse,
ymin=-35.7038940429687, ymax=392.742834472656,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot]  graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2694.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-79.2286376953125 45.7778472900391
-82.6350479125977 92.0385437011719
-86.192253112793 140.346832275391
-89.9104232788086 190.841720581055
-93.8008270263672 243.675155639648
-97.8756942749023 299.013397216797
-102.148399353027 357.038940429688
-25.4659290313721 50.1227912902832
-27.5994701385498 94.2281951904297
-29.8227596282959 140.189071655273
-32.1415939331055 188.125015258789
-34.5622901916504 238.166137695312
-37.0916328430176 290.454223632812
-39.737174987793 345.144165039062
23.4164409637451 54.0733261108398
22.3420867919922 96.2151870727539
21.2246417999268 140.046203613281
20.0615100860596 185.670043945312
18.8497924804688 233.198989868164
17.5864219665527 282.754913330078
16.2679691314697 334.470336914062
68.0541687011719 57.6808128356934
67.8655624389648 98.0263824462891
67.6697311401367 139.916213989258
67.4662628173828 183.440719604492
67.2547073364258 228.697479248047
67.0345458984375 275.792022705078
66.8052673339844 324.838623046875
108.977104187012 60.9880867004395
109.532417297363 99.6841506958008
110.108070373535 139.797454833984
110.705192565918 181.407318115234
111.325019836426 224.599075317383
111.968864440918 269.464721679688
112.638160705566 316.103454589844
146.630447387695 64.0311279296875
147.81282043457 101.207183837891
149.036682128906 139.688507080078
150.304290771484 179.545059204102
151.618041992188 220.851959228516
152.980453491211 263.689788818359
154.394332885742 308.145294189453
181.391006469727 66.8403778076172
183.103485107422 102.611259460449
184.87370300293 139.588195800781
186.704605102539 177.833251953125
188.599411010742 217.412796020508
190.5615234375 258.397918701172
192.594543457031 300.864807128906
};
\addlegendentry{$\widehat{\mathbf{H}}^{t}_{1 \to 2}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-78.2637634277344 41.4513359069824
-79.1483535766602 89.0937881469727
-80.0506057739258 137.690002441406
-80.9711456298828 187.268890380859
-81.9104537963867 237.860565185547
-82.8691940307617 289.496398925781
-83.8478851318359 342.209014892578
-27.2490978240967 45.2645149230957
-27.614896774292 91.2835693359375
-27.9877624511719 138.191452026367
-28.3678951263428 186.014190673828
-28.7555046081543 234.778793334961
-29.1508350372314 284.513397216797
-29.5541152954102 335.247192382812
20.3619518280029 48.823299407959
20.4485416412354 93.3258819580078
20.536735534668 138.658813476562
20.6266002655029 184.845550537109
20.7181758880615 231.910446166992
20.8114986419678 279.878784179688
20.9066295623779 328.77685546875
64.8989944458008 52.1523017883301
65.3810195922852 95.2351684570312
65.8717269897461 139.095474243164
66.3713760375977 183.754425048828
66.8802032470703 229.234100341797
67.3984680175781 275.557281494141
67.9264297485352 322.747680664062
106.65047454834 55.2730865478516
107.478843688965 97.0239944458008
108.321685791016 139.504333496094
109.179382324219 182.733383178711
110.05233001709 226.731109619141
110.940940856934 271.518218994141
111.845634460449 317.116149902344
145.869766235352 58.2046165466309
147.002044677734 98.7034225463867
148.153518676758 139.887969970703
149.324630737305 181.775817871094
150.515930175781 224.385147094727
151.727920532227 267.734741210938
152.961151123047 311.844085693359
182.780471801758 60.9635620117188
184.179824829102 100.283195495605
185.602188110352 140.248672485352
187.048080444336 180.876022338867
188.518142700195 222.181884765625
190.012939453125 264.183349609375
191.533142089844 306.898162841797
};
\addlegendentry{$(\mathbf{H}^{t}_{2})^{-1}\,\mathbf{H}^{t}_{1}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-36.9110687255859, xmax=406.021755981445,
y dir=reverse,
ymin=-140.128662872314, ymax=292.011696624756,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2695.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
62.6897430419922 -53.1067695617676
64.0452575683594 -9.38082981109619
65.351921081543 32.7692375183105
66.6123275756836 73.427131652832
67.8288726806641 112.670700073242
69.0038452148438 150.572494506836
70.1393127441406 187.200164794922
101.854820251465 -59.6266288757324
102.520751953125 -13.7760848999023
103.16162109375 30.3478851318359
103.778793334961 72.8410034179688
104.373565673828 113.792053222656
104.947151184082 153.283477783203
105.500640869141 191.391967773438
144.85041809082 -66.7841491699219
144.683670043945 -18.5925540924072
144.523483276367 27.6990623474121
144.369491577148 72.2008819580078
144.22135925293 115.014762878418
144.078720092773 156.234939575195
143.941314697266 195.948760986328
192.26741027832 -74.6776962280273
191.090759277344 -23.8938617706299
189.962783813477 24.7891025543213
188.88053894043 71.4989318847656
187.841278076172 116.353210449219
186.842498779297 159.460342407227
185.881881713867 200.920471191406
244.824768066406 -83.4269714355469
242.416854858398 -29.7570991516113
240.113708496094 21.5774230957031
237.908676147461 70.7257461547852
235.795562744141 117.824653625488
233.768783569336 162.999694824219
231.823104858398 206.366409301758
303.406311035156 -93.1791000366211
299.48779296875 -36.2765922546387
295.749206542969 18.0144996643066
292.178253173828 69.8699035644531
288.764007568359 119.449966430664
285.496368408203 166.90119934082
282.366088867188 212.357833862305
369.110687255859 -104.116966247559
363.325347900391 -43.5690536499023
357.820861816406 14.039402961731
352.577301025391 68.9174041748047
347.576477050781 121.254585266113
342.801971435547 171.223403930664
338.23876953125 218.981063842773
};

\addlegendentry{$\widehat{\mathbf{H}}^{t}_{2 \to 1}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
66.3723068237305 -45.3761177062988
66.4602890014648 -4.56551599502563
66.546745300293 35.5356864929199
66.6317138671875 74.9457931518555
66.7152252197266 113.682563781738
66.7973251342773 151.763076782227
66.8780517578125 189.203903198242
106.095443725586 -49.9890975952148
105.826812744141 -7.82928228378296
105.563003540039 33.574405670166
105.303871154785 74.2421188354492
105.04931640625 114.193328857422
104.799194335938 153.44677734375
104.553413391113 192.020614624023
148.472900390625 -54.9103507995605
147.799224853516 -11.3091049194336
147.138046264648 31.4845027923584
146.488983154297 73.4927139282227
145.85173034668 114.736968994141
145.225952148438 155.237899780273
144.611358642578 195.015441894531
193.779922485352 -60.1717758178711
192.645156860352 -15.0271596908569
191.532119750977 29.2528972625732
190.440216064453 72.6929702758789
189.368804931641 115.316780090332
188.317367553711 157.147094726562
187.285293579102 198.205871582031
242.331176757812 -65.8099594116211
240.670181274414 -19.0087833404541
239.042068481445 26.8646564483643
237.445938110352 71.8376541137695
235.880828857422 115.936500549316
234.345855712891 159.186401367188
232.840133666992 201.611679077148
294.488037109375 -71.8668518066406
292.224700927734 -23.2830219268799
290.007843017578 24.302698135376
287.836029052734 70.9207611083984
285.707946777344 116.600379943848
283.622314453125 161.369613647461
281.577819824219 205.255447387695
350.667755126953 -78.3909149169922
347.712707519531 -27.8833751678467
344.820678710938 21.5473518371582
341.989685058594 69.9353713989258
339.2177734375 117.313339233398
336.503082275391 163.712539672852
333.843933105469 209.162994384766
};

\addlegendentry{$(\mathbf{H}^{t}_{1})^{-1}\,\mathbf{H}^{t}_{2}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
xmin=-44.7884429931641, xmax=492.672872924805,
y dir=reverse,
ymin=-134.52209777832, ymax=293.447787475586,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2696.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
100.597694396973 -14.7656583786011
103.119674682617 24.9430541992188
105.547080993652 63.1625900268555
107.885124206543 99.9751586914062
110.138664245605 135.457092285156
112.312187194824 169.679214477539
114.409881591797 202.707473754883
137.389938354492 -23.6745681762695
139.338668823242 19.0508708953857
141.209213256836 60.0619010925293
143.006164550781 99.4597015380859
144.733810424805 137.337646484375
146.396041870117 173.781967163086
147.996551513672 208.872619628906
179.965682983398 -33.98388671875
181.125518798828 12.2528829574585
182.235336303711 56.4948348999023
183.298263549805 98.8683547973633
184.317230224609 139.489349365234
185.294906616211 178.464324951172
186.233764648438 215.891403198242
229.804977416992 -46.0519943237305
229.871078491211 4.32285308837891
229.934097290039 52.3476257324219
229.994247436523 98.1830139160156
230.051712036133 141.97541809082
230.106689453125 183.858444213867
230.159286499023 223.954315185547
288.939910888672 -60.370979309082
287.471466064453 -5.04770994186401
286.077514648438 47.4661712646484
284.752655029297 97.3793487548828
283.491790771484 144.880355834961
282.290435791016 190.139938354492
281.144439697266 233.313079833984
360.238677978516 -77.6353378295898
356.580413818359 -16.2905158996582
353.126007080078 41.6365776062012
349.858764648438 96.4238052368164
346.764007568359 148.319763183594
343.828338623047 197.547424316406
341.039855957031 244.307403564453
447.884429931641 -98.8579406738281
441.029937744141 -30.028938293457
434.598419189453 34.5528526306152
428.551849365234 95.2688598632812
422.856781005859 152.456069946289
417.483306884766 206.413452148438
412.404968261719 257.407135009766
};
\addlegendentry{$\widehat{\mathbf{H}}^{t}_{1 \to 3}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
99.9095764160156 -14.6744632720947
101.820457458496 24.4272708892822
103.681938171387 62.5176887512207
105.495880126953 99.6355209350586
107.26407623291 135.817535400391
108.988265991211 171.098678588867
110.670051574707 205.512222290039
136.651397705078 -22.1252861022949
138.171249389648 19.5510215759277
139.649353027344 60.0822257995605
141.087387084961 99.5149002075195
142.486953735352 137.893112182617
143.849609375 175.258575439453
145.1767578125 211.650894165039
178.424530029297 -30.596399307251
179.425796508789 14.0169534683228
180.397705078125 57.3230323791504
181.341552734375 99.3784866333008
182.258529663086 140.236724853516
183.149765014648 179.948135375977
184.016342163086 218.560348510742
226.338409423828 -40.3127822875977
226.648132324219 7.68233680725098
226.948104858398 54.170955657959
227.238861083984 99.2229461669922
227.520736694336 142.903884887695
227.794158935547 185.275405883789
228.059524536133 226.395523071289
281.854461669922 -51.57080078125
281.234161376953 0.359916687011719
280.634826660156 50.5356636047363
280.055389404297 99.0439605712891
279.494903564453 145.966552734375
278.952453613281 191.379959106445
278.427185058594 235.355834960938
346.937957763672 -64.7689819335938
345.051971435547 -8.20090198516846
343.235046386719 46.2968139648438
341.4833984375 98.8357849121094
339.793609619141 149.519775390625
338.162445068359 198.445297241211
336.5869140625 245.702301025391
424.295227050781 -80.4561386108398
420.659851074219 -18.3432884216309
417.169586181641 41.290470123291
413.815887451172 98.5906600952148
410.590881347656 153.691635131836
407.487365722656 206.71760559082
404.49853515625 257.783630371094
};
\addlegendentry{$(\mathbf{H}^{t}_{3})^{-1}\,\mathbf{H}^{t}_{1}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
%tick pos=left,
xmin=-268.561274719238, xmax=303.68738861084,
y dir=reverse,
ymin=-52.5733371734619, ymax=428.874765014648,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2697.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-153.350860595703 -12.4526615142822
-162.726119995117 43.252986907959
-172.748977661133 102.806640625
-183.488998413086 166.621292114258
-195.025939941406 235.17121887207
-207.451934814453 309.003784179688
-220.873886108398 388.754089355469
-81.2218246459961 0.775295197963715
-87.5541076660156 51.80615234375
-94.2826995849609 106.030830383301
-101.446029663086 163.758819580078
-109.087600708008 225.341018676758
-117.256980895996 291.176727294922
-126.010810852051 361.722351074219
-20.8144931793213 11.8535623550415
-24.9380474090576 58.9306945800781
-29.2975063323975 108.701072692871
-33.9137115478516 161.402648925781
-38.8100547790527 217.302215576172
-44.0127792358398 276.700012207031
-49.5516204833984 339.934906005859
30.5137996673584 21.2668132781982
28.0254573822021 64.9569549560547
25.4060211181641 110.948844909668
22.6448535919189 159.429321289062
19.7301216125488 210.606002807617
16.6486549377441 264.710205078125
13.385724067688 322.000579833984
74.6667938232422 29.3641624450684
73.4086456298828 70.1207046508789
72.0890960693359 112.867057800293
70.7034912109375 157.752578735352
69.2467651367188 204.941970825195
67.7133102416992 254.617263793945
66.0968780517578 306.980255126953
113.050773620605 36.403507232666
112.73023223877 74.5947799682617
112.39510345459 114.523239135742
112.044380187988 156.310211181641
111.676940917969 200.088516235352
111.291564941406 246.004028320312
110.886909484863 294.217102050781
146.727081298828 42.5795135498047
147.128601074219 78.5086669921875
147.547225952148 115.967643737793
147.984069824219 155.056274414062
148.440322875977 195.883285522461
148.917343139648 238.567276000977
149.416549682617 283.237884521484
};
\addlegendentry{$\widehat{\mathbf{H}}^{t}_{3 \to 1}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-148.103134155273 -7.16501712799072
-154.459182739258 48.3817024230957
-161.098861694336 106.407173156738
-168.041610717773 167.081130981445
-175.308609008789 230.589141845703
-182.923217773438 297.134521484375
-190.910903930664 366.940521240234
-78.8359222412109 3.58434772491455
-83.2922744750977 54.8991584777832
-87.9312515258789 108.316787719727
-92.7642974853516 163.969161987305
-97.8038787841797 221.999588012695
-103.063484191895 282.563720703125
-108.557846069336 345.831298828125
-19.6515731811523 12.7689561843872
-22.6773662567139 60.4502716064453
-25.8177604675293 109.937889099121
-29.079460144043 161.336456298828
-32.4695472717285 214.758819580078
-35.9958343505859 270.326904296875
-39.666633605957 328.172698974609
31.5020809173584 20.7073230743408
29.5704231262207 65.2351226806641
27.570728302002 111.331283569336
25.4993305206299 159.080169677734
23.3523006439209 208.572296142578
21.1254444122314 259.904907226562
18.8142032623291 313.182586669922
76.1557388305664 27.6369876861572
75.0716934204102 69.4021224975586
73.9519729614258 112.541786193848
72.7947845458984 157.124969482422
71.5982131958008 203.225372314453
70.3602142333984 250.921783447266
69.0786056518555 300.298492431641
115.47428894043 33.7386856079102
115.053916931152 73.0636901855469
114.620559692383 113.603202819824
114.173614501953 155.41438293457
113.712425231934 198.558013916016
113.236297607422 243.098831176758
112.744491577148 289.105804443359
150.359985351562 39.1525001525879
150.463821411133 76.3065338134766
150.570693969727 114.541465759277
150.680709838867 153.905181884766
150.794036865234 194.448394775391
150.910797119141 236.22492980957
151.031173706055 279.2919921875
};
\addlegendentry{$(\mathbf{H}^{t}_{1})^{-1}\,\mathbf{H}^{t}_{3}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-68.7697937011719, xmax=756.467730712891,
y dir=reverse,
ymin=-342.480364990234, ymax=310.407305908203,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2698.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
158.026885986328 -66.7271270751953
159.883941650391 -26.6642189025879
161.679550170898 12.0729322433472
163.416687011719 49.5490684509277
165.098205566406 85.8247756958008
166.726699829102 120.956817626953
168.304641723633 154.998458862305
198.70002746582 -82.2610092163086
199.989959716797 -37.9083633422852
201.233001708984 4.83260345458984
202.431686401367 46.0481796264648
203.588348388672 85.8185958862305
204.705139160156 124.218559265137
205.784103393555 161.31770324707
248.591110229492 -101.315376281738
248.998489379883 -51.6484260559082
249.389465332031 -3.98252058029175
249.764999389648 41.8008804321289
250.125991821289 85.8111267089844
250.473251342773 128.149291992188
250.807571411133 168.908889770508
311.234252929688 -125.240020751953
310.243804931641 -68.8191986083984
309.298187255859 -14.9489145278931
308.394378662109 36.5399551391602
307.529602050781 85.8019256591797
306.701446533203 132.978393554688
305.907653808594 178.19905090332
392.23486328125 -156.17578125
388.962799072266 -90.8888702392578
385.859161376953 -28.9635353088379
382.911346435547 29.8534164428711
380.107879638672 85.790283203125
377.438385009766 139.053558349609
374.893524169922 189.830429077148
501.0478515625 -197.733581542969
493.877593994141 -120.302848815918
487.136108398438 -47.5024375915527
480.786041259766 21.0709400177002
474.794311523438 85.7750930786133
469.131378173828 146.928497314453
463.770874023438 204.815628051758
654.966613769531 -256.518157958984
640.674377441406 -161.458862304688
627.401245117188 -73.17822265625
615.042053222656 9.02390766143799
603.505493164062 85.7544555664062
592.712158203125 157.542083740234
582.592407226562 224.849533081055
};
\addlegendentry{$\widehat{\mathbf{H}}^{t}_{2 \to 3}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
158.059661865234 -74.3724212646484
159.382904052734 -31.4877243041992
160.647674560547 9.50122261047363
161.857727050781 48.7173690795898
163.016555786133 86.2733459472656
164.127349853516 122.272354125977
165.193023681641 156.809265136719
200.526947021484 -91.5073165893555
200.927108764648 -43.8562431335449
201.307815551758 1.48037779331207
201.670501708984 44.6671485900879
202.016372680664 85.8534774780273
202.346572875977 125.175193786621
202.662170410156 162.756134033203
252.829620361328 -112.61060333252
251.826446533203 -59.009937286377
250.877365112305 -8.2979793548584
249.978073120117 39.7527465820312
249.124740600586 85.346321105957
248.313980102539 128.666534423828
247.542678833008 169.879272460938
318.832000732422 -139.241516113281
315.641876220703 -78.0090408325195
312.644897460938 -20.4825572967529
309.823913574219 33.6645202636719
307.163909912109 84.7214813232422
304.651519775391 132.945495605469
302.274780273438 178.566009521484
404.727935791016 -173.899154663086
398.004272460938 -102.529899597168
391.74462890625 -36.0861778259277
385.902587890625 25.9249153137207
380.437713623047 83.9326324462891
375.314605712891 138.312530517578
370.502227783203 189.394622802734
521.107238769531 -220.856369018555
508.373748779297 -135.389007568359
496.662414550781 -56.7827987670898
485.855010986328 15.756591796875
475.850677490234 82.9054412841797
466.563201904297 145.243072509766
457.918151855469 203.26872253418
687.697937011719 -288.073059082031
663.96240234375 -181.710784912109
642.50390625 -85.5522537231445
623.009826660156 1.80359601974487
605.22216796875 81.5126495361328
588.926330566406 154.536834716797
573.942138671875 221.683319091797
};
\addlegendentry{$(\mathbf{H}^{t}_{3})^{-1}\,\mathbf{H}^{t}_{2}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-470.910903930664, xmax=322.082809448242,
y dir=reverse,
ymin=-56.4489562988281, ymax=620.938519287109,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2699.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-302.673034667969 15.0050449371338
-316.716461181641 90.5439300537109
-331.779663085938 171.567687988281
-347.977844238281 258.696258544922
-365.444213867188 352.646606445312
-384.333801269531 454.252532958984
-404.828094482422 564.489562988281
-192.651336669922 35.7050514221191
-201.40576171875 101.230926513672
-210.703552246094 170.823944091797
-220.596923828125 244.874908447266
-231.145004272461 323.826324462891
-242.4150390625 408.181304931641
-254.483749389648 498.514251708984
-109.090171813965 51.4266471862793
-114.559265136719 109.279853820801
-120.324813842773 170.268753051758
-126.411567687988 234.655410766602
-132.847106933594 302.731811523438
-139.662353515625 374.824584960938
-146.891876220703 451.299957275391
-43.4684371948242 63.7730102539062
-46.7954788208008 115.560203552246
-50.2825355529785 169.838500976562
-53.9414482116699 226.792083740234
-57.7852935791016 286.623718261719
-61.8283958435059 349.557312011719
-66.0866928100586 415.840423583984
9.43085861206055 73.7257232666016
7.55261898040771 120.597175598145
5.59315538406372 169.495254516602
3.54711723327637 220.554336547852
1.40858435630798 273.9208984375
-0.828811526298523 329.754943847656
-3.17210006713867 388.231689453125
52.9806327819824 81.9193954467773
52.1101303100586 124.726768493652
51.2054672241211 169.215072631836
50.2645606994629 215.485275268555
49.2851943969727 263.646697998047
48.2649726867676 313.817596435547
47.2012634277344 366.126495361328
89.4582824707031 88.7824630737305
89.304084777832 128.173904418945
89.1443405151367 168.982009887695
88.9787292480469 211.284652709961
88.8069686889648 255.165390014648
88.6286544799805 300.714294433594
88.4434432983398 348.0283203125
};
\addlegendentry{$\widehat{\mathbf{H}}^{t}_{3 \to 2}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-288.026306152344 16.6920642852783
-302.996826171875 87.2643661499023
-319.327209472656 164.246871948242
-337.211395263672 248.55451965332
-356.882354736328 341.285064697266
-378.621887207031 443.767150878906
-402.774444580078 557.624267578125
-183.408920288086 37.8629302978516
-192.389663696289 99.4468994140625
-202.068756103516 165.819274902344
-212.530807495117 237.561126708984
-223.874923706055 315.351531982422
-236.217575073242 399.989013671875
-249.696640014648 492.419250488281
-103.449264526367 54.0439147949219
-108.708839416504 108.663703918457
-114.325897216797 166.995864868164
-120.338157653809 229.432266235352
-126.788864135742 296.421844482422
-133.727767944336 368.481475830078
-141.212524414062 446.209381103516
-40.3488349914551 66.8132095336914
-43.1887855529785 115.880233764648
-46.2001838684082 167.909439086914
-49.3990364074707 223.177398681641
-52.803409576416 281.996276855469
-56.4338111877441 344.719665527344
-60.3134346008301 411.749603271484
10.7159643173218 77.1469192504883
9.50377655029297 121.68391418457
8.22576808929443 168.639266967773
6.87643766403198 218.215454101562
5.44961452484131 270.63818359375
3.93845057487488 326.159912109375
2.33523321151733 385.063842773438
52.8887634277344 85.6812057495117
52.799991607666 126.452659606934
52.706844329834 169.235748291016
52.6089897155762 214.183090209961
52.5060539245605 261.463195800781
52.3976211547852 311.262573242188
52.2832717895508 363.787994384766
88.3061065673828 92.8484115600586
89.0075073242188 130.440628051758
89.740608215332 169.732360839844
90.5076217651367 210.84147644043
91.3109512329102 253.897109985352
92.1532440185547 299.040832519531
93.0373916625977 346.428314208984
};
\addlegendentry{$(\mathbf{H}^{t}_{2})^{-1}\,\mathbf{H}^{t}_{3}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-27.4224825263023, xmax=281.765680229664,
y dir=reverse,
ymin=-26.093017578125, ymax=287.023193359375,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2700.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-0.643609464168549 4.82292175292969
-0.811150074005127 47.1603622436523
-0.97919225692749 89.6319351196289
-1.14778161048889 132.238265991211
-1.31691813468933 174.979995727539
-1.48658657073975 217.857788085938
-1.65680229663849 260.872222900391
41.7988815307617 4.8728814125061
41.698558807373 47.1754951477051
41.5979118347168 89.6119995117188
41.4969482421875 132.183029174805
41.3956718444824 174.889266967773
41.2940559387207 217.731292724609
41.1921310424805 260.709838867188
84.171516418457 4.92275762557983
84.13818359375 47.1905937194824
84.104736328125 89.5920867919922
84.071174621582 132.127899169922
84.0375137329102 174.798675537109
84.0037384033203 217.605056762695
83.9698715209961 260.547637939453
126.474479675293 4.97256517410278
126.507904052734 47.2056655883789
126.541427612305 89.5722122192383
126.575057983398 132.072860717773
126.608795166016 174.708236694336
126.642639160156 217.478988647461
126.67658996582 260.385772705078
168.707931518555 5.02228927612305
168.807922363281 47.220703125
168.908187866211 89.5523681640625
169.0087890625 132.01789855957
169.10969543457 174.617950439453
169.210922241211 217.353134155273
169.312484741211 260.224151611328
210.8720703125 5.07192993164062
211.038360595703 47.2357292175293
211.205169677734 89.5325622558594
211.372497558594 131.963027954102
211.540374755859 174.527801513672
211.708770751953 217.227508544922
211.877716064453 260.062774658203
252.967041015625 5.12147903442383
253.199447631836 47.250732421875
253.432571411133 89.5127792358398
253.666427612305 131.908264160156
253.901031494141 174.43782043457
254.136367797852 217.102066040039
254.372451782227 259.901672363281
};
\addlegendentry{$\widehat{\mathbf{H}}^{t \to t+1}_{1}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-0.594987273216248 4.14815378189087
-0.740291476249695 46.6592864990234
-0.885975658893585 89.2841339111328
-1.03203988075256 132.023193359375
-1.17849922180176 174.876922607422
-1.32533848285675 217.845748901367
-1.47260332107544 260.93017578125
41.9594764709473 4.35837364196777
41.8711700439453 46.8067932128906
41.7826271057129 89.3686065673828
41.69384765625 132.044281005859
41.6048431396484 174.834274291992
41.5155830383301 217.739044189453
41.426082611084 260.759094238281
84.3881912231445 4.5679931640625
84.3565368652344 46.9538764953613
84.3247833251953 89.4528274536133
84.2929611206055 132.065307617188
84.2610549926758 174.791763305664
84.2290649414062 217.632659912109
84.1969757080078 260.588470458984
126.691696166992 4.77697467803955
126.716361999512 47.1005249023438
126.741081237793 89.5367965698242
126.765869140625 132.08625793457
126.790733337402 174.749374389648
126.815650939941 217.526596069336
126.840644836426 260.418395996094
168.870574951172 4.98535537719727
168.951217651367 47.2467422485352
169.032073974609 89.6205215454102
169.113143920898 132.107162475586
169.194427490234 174.707122802734
169.275924682617 217.420837402344
169.357650756836 260.248779296875
210.925354003906 5.19311285018921
211.061645507812 47.3925247192383
211.198303222656 89.7040023803711
211.335327148438 132.128005981445
211.472717285156 174.664978027344
211.610458374023 217.315383911133
211.748596191406 260.079681396484
252.856582641602 5.40027046203613
253.048217773438 47.5378646850586
253.240341186523 89.787239074707
253.432983398438 132.148773193359
253.62614440918 174.622970581055
253.819793701172 217.210266113281
254.013961791992 259.911102294922
};
\addlegendentry{$(\mathbf{H}^{t+1}_{1})^{-1}\,\mathbf{H}^{t}_{1}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
%tick pos=left,
xmin=-25.7201232910156, xmax=282.921356201172,
y dir=reverse,
ymin=-31.6126908302307, ymax=282.146608257294,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0]
{./stage1_imgs/stage1_grid_epoch_550_t162-2701.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.7pt]
table{%
x  y
0.621114671230316 -4.85866260528564
0.788305699825287 37.8230628967285
0.954957127571106 80.3699417114258
1.12106907367706 122.782585144043
1.28667175769806 165.061660766602
1.45174252986908 207.207778930664
1.61632680892944 249.221572875977
43.1904945373535 -4.91114521026611
43.2904014587402 37.8052139282227
43.3899917602539 80.3864898681641
43.4892501831055 122.833320617676
43.5882148742676 165.146377563477
43.6868629455566 207.326248168945
43.7852020263672 249.373596191406
85.8289260864258 -4.96371936798096
85.8613433837891 37.7873229980469
85.8936462402344 80.4030609130859
85.9258499145508 122.884147644043
85.9579544067383 165.231216430664
85.9899444580078 207.444900512695
86.0218505859375 249.525863647461
128.536605834961 -5.01635408401489
128.50129699707 37.7694091796875
128.466094970703 80.4196624755859
128.431015014648 122.935043334961
128.396041870117 165.316207885742
128.361190795898 207.563766479492
128.326446533203 249.678375244141
171.313674926758 -5.06909513473511
171.210418701172 37.7514762878418
171.107528686523 80.4362945556641
171.004928588867 122.986022949219
170.90266418457 165.401321411133
170.800750732422 207.682815551758
170.699127197266 249.831100463867
214.160308837891 -5.1219277381897
213.988922119141 37.7334938049316
213.818069458008 80.4529495239258
213.647766113281 123.037094116211
213.477981567383 165.486572265625
213.30876159668 207.802032470703
213.140060424805 249.984115600586
257.076690673828 -5.17482089996338
256.8369140625 37.7154998779297
256.597930908203 80.4696350097656
256.359649658203 123.088241577148
256.122192382812 165.571975708008
255.885406494141 207.921463012695
255.649429321289 250.137359619141
};
\addlegendentry{$\widehat{\mathbf{H}}^{t+1 \to t}_{1}\,(\mathbf{G})$}


\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
0.579286515712738 -4.1561107635498
0.723192393779755 38.3442077636719
0.866710662841797 80.7316970825195
1.00984907150269 123.0068359375
1.15262258052826 165.170043945312
1.29500091075897 207.221755981445
1.43701446056366 249.162460327148
43.0316429138184 -4.37282037734985
43.1192665100098 38.1908988952637
43.2066459655762 80.6414642333984
43.2937889099121 122.979316711426
43.3807067871094 165.204925537109
43.4673957824707 207.318695068359
43.5538558959961 249.321136474609
85.6104278564453 -4.59016895294189
85.6414184570312 38.0371360778809
85.6723251342773 80.5509490966797
85.7031402587891 122.951713562012
85.73388671875 165.239898681641
85.7645492553711 207.415939331055
85.7951278686523 249.48030090332
128.316192626953 -4.80817079544067
128.290222167969 37.8829116821289
128.26432800293 80.4601669311523
128.238479614258 122.924026489258
128.212707519531 165.274978637695
128.18701171875 207.513458251953
128.161376953125 249.639907836914
171.149551391602 -5.02682638168335
171.066268920898 37.7282295227051
170.983215332031 80.3691101074219
170.900375366211 122.896263122559
170.817749023438 165.310180664062
170.7353515625 207.611251831055
170.653182983398 249.799987792969
214.111038208008 -5.2461199760437
213.970108032227 37.5730895996094
213.829544067383 80.2777862548828
213.689376831055 122.86841583252
213.549575805664 165.345458984375
213.410140991211 207.709350585938
213.271072387695 249.960556030273
257.201232910156 -5.46608257293701
257.002319335938 37.41748046875
256.803924560547 80.1861877441406
256.606079101562 122.840484619141
256.408721923828 165.380844116211
256.2119140625 207.807754516602
256.015655517578 250.121612548828
};
\addlegendentry{$(\mathbf{H}^{t}_{1})^{-1}\,\mathbf{H}^{t+1}_{1}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
%tick pos=left,
xmin=-26.8489001989365, xmax=281.713536381721,
y dir=reverse,
ymin=-27.2779747009277, ymax=282.863626098633,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2702.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-1.13536381721497 0.318179726600647
-0.860167443752289 43.0497894287109
-0.58548778295517 85.7045059204102
-0.311324894428253 128.282516479492
-0.0376331806182861 170.784042358398
0.235572159290314 213.209274291992
0.508268356323242 255.558441162109
41.5330085754395 0.0481510162353516
41.7697448730469 42.7777557373047
42.006046295166 85.4304504394531
42.2419319152832 128.006454467773
42.4773826599121 170.505996704102
42.7124214172363 212.929229736328
42.9470291137695 255.276443481445
84.1968536376953 -0.221847295761108
84.3951416015625 42.5057334899902
84.5930862426758 85.1564254760742
84.7906723022461 127.730438232422
84.987907409668 170.227981567383
85.1847839355469 212.64924621582
85.3813095092773 254.99446105957
126.856178283691 -0.491830408573151
127.016052246094 42.2337532043457
127.175636291504 84.8824310302734
127.334938049316 127.454437255859
127.493942260742 169.949981689453
127.652679443359 212.369262695312
127.811111450195 254.712524414062
169.511001586914 -0.761783123016357
169.632446289062 41.9617958068848
169.753692626953 84.6084671020508
169.874710083008 127.17847442627
169.995498657227 169.67204284668
170.116088867188 212.089324951172
170.236465454102 254.430587768555
212.16130065918 -1.03169023990631
212.244338989258 41.6898651123047
212.327239990234 84.3345260620117
212.410003662109 126.902534484863
212.492599487305 169.394104003906
212.57502746582 211.809417724609
212.657348632812 254.148712158203
254.807098388672 -1.30156695842743
254.851745605469 41.4179611206055
254.89631652832 84.0606231689453
254.940795898438 126.62663269043
254.985198974609 169.116195678711
255.029541015625 211.529541015625
255.073806762695 253.866851806641
};
\addlegendentry{$\widehat{\mathbf{H}}^{t \to t+1}_{2}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, mark options={solid}, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-0.65168023109436 0.543530464172363
-0.665997862815857 43.1540412902832
-0.680345892906189 85.8185501098633
-0.694724321365356 128.537124633789
-0.709102749824524 171.309921264648
-0.723511576652527 214.136993408203
-0.737935602664948 257.018493652344
42.1195526123047 0.212522596120834
42.1322822570801 42.7809257507324
42.1450347900391 85.4031982421875
42.1578025817871 128.079452514648
42.1705856323242 170.809799194336
42.1833839416504 213.594329833984
42.1961975097656 256.433166503906
84.806770324707 -0.117839276790619
84.8464660644531 42.408519744873
84.8862152099609 84.9886627197266
84.9260025024414 127.622673034668
84.9658432006836 170.310668945312
85.0057373046875 213.052749633789
85.0456848144531 255.849029541016
127.41024017334 -0.447570383548737
127.476791381836 42.0368614196777
127.543426513672 84.5749435424805
127.610130310059 127.166786193848
127.676933288574 169.812530517578
127.743812561035 212.512237548828
127.810791015625 255.265991210938
169.930221557617 -0.776647925376892
170.023513793945 41.6659202575684
170.116928100586 84.1620330810547
170.21044921875 126.711799621582
170.304092407227 169.315338134766
170.397872924805 211.972747802734
170.491760253906 254.684143066406
212.366958618164 -1.10507190227509
212.486877441406 41.295711517334
212.606964111328 83.7499389648438
212.727203369141 126.257705688477
212.847579956055 168.819152832031
212.968139648438 211.434356689453
213.088821411133 254.103424072266
254.720657348633 -1.43284225463867
254.867141723633 40.9262275695801
255.013793945312 83.3386306762695
255.160629272461 125.804504394531
255.307693481445 168.323928833008
255.454879760742 210.897003173828
255.602279663086 253.523818969727
};
\addlegendentry{$(\mathbf{H}^{t+1}_{2})^{-1}\,\mathbf{H}^{t}_{2}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-26.1694359242916, xmax=281.651766902208,
y dir=reverse,
ymin=-26.2374766111374, ymax=282.162557983398,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2703.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
1.12545394897461 -0.314303934574127
0.852841436862946 41.9558372497559
0.579719662666321 84.3020172119141
0.306111574172974 126.724487304688
0.032009482383728 169.223449707031
-0.242578983306885 211.799087524414
-0.517669022083282 254.451644897461
43.4621734619141 -0.0446856021881104
43.227611541748 42.2269744873047
42.9926261901855 84.57470703125
42.7572059631348 126.998725891113
42.5213737487793 169.499237060547
42.2851028442383 212.076461791992
42.0484161376953 254.730560302734
85.8014907836914 0.224925130605698
85.60498046875 42.4981346130371
85.4081268310547 84.8474197387695
85.2109069824219 127.272987365723
85.0133285522461 169.775039672852
84.8154067993164 212.353820800781
84.6171188354492 255.009521484375
128.143402099609 0.494558662176132
127.984962463379 42.7693176269531
127.826232910156 85.1201400756836
127.667205810547 127.547256469727
127.507904052734 170.050872802734
127.348320007324 212.631210327148
127.188446044922 255.288482666016
170.487915039062 0.764214992523193
170.367538452148 43.0405120849609
170.246948242188 85.3928756713867
170.12614440918 127.821556091309
170.005111694336 170.326721191406
169.883865356445 212.908630371094
169.762390136719 255.567413330078
212.835037231445 1.03388655185699
212.752746582031 43.3117179870605
212.670272827148 85.6656341552734
212.587677001953 128.095855712891
212.504928588867 170.602584838867
212.42204284668 213.18603515625
212.338989257812 255.846405029297
255.184768676758 1.30356562137604
255.140502929688 43.5829467773438
255.096206665039 85.9384078979492
255.051834106445 128.370178222656
255.007385253906 170.878479003906
254.962829589844 213.463485717773
254.918197631836 256.125427246094
};
\addlegendentry{$\widehat{\mathbf{H}}^{t+1 \to t}_{2}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
0.6467404961586 -0.537473559379578
0.660503387451172 41.8537979125977
0.674266219139099 84.191650390625
0.688013911247253 126.476142883301
0.701723575592041 168.707412719727
0.715425610542297 210.885543823242
0.729120075702667 253.010620117188
42.8784790039062 -0.209399163722992
42.8655967712402 42.2228698730469
42.8527488708496 84.6016235351562
42.8399124145508 126.926918029785
42.827075958252 169.198867797852
42.8142547607422 211.417587280273
42.8014640808105 253.583129882812
85.1924591064453 0.119313597679138
85.1528396606445 42.5926742553711
85.1132507324219 85.0123901367188
85.0737228393555 127.378555297852
85.0342483520508 169.691284179688
84.9948120117188 211.950668334961
84.9554290771484 254.156784057617
127.588912963867 0.448657125234604
127.522430419922 42.963191986084
127.456031799316 85.423957824707
127.389709472656 127.831085205078
127.323471069336 170.184646606445
127.257316589355 212.484786987305
127.191253662109 254.731552124023
170.068099975586 0.778654217720032
169.974639892578 43.3344345092773
169.881317138672 85.8363265991211
169.788101196289 128.284469604492
169.695007324219 170.678985595703
169.602035522461 213.019927978516
169.509170532227 255.30744934082
212.630233764648 1.10929727554321
212.509704589844 43.7063941955566
212.389358520508 86.24951171875
212.269149780273 128.73876953125
212.14909362793 171.174285888672
212.029174804688 213.556106567383
211.909408569336 255.884414672852
255.275588989258 1.44058632850647
255.127914428711 44.0790786743164
254.980392456055 86.6634979248047
254.833084106445 129.193954467773
254.685958862305 171.670532226562
254.538986206055 214.093368530273
254.392242431641 256.462554931641
};
\addlegendentry{$(\mathbf{H}^{t}_{2})^{-1}\,\mathbf{H}^{t+1}_{2}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
%tick pos=left,
xmin=-26.6636322021484, xmax=293.299954223633,
y dir=reverse,
ymin=-27.2535689592361, ymax=282.59241027832,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2704.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
11.9270811080933 0.867364287376404
12.1497564315796 43.1129417419434
12.3722648620605 85.3306427001953
12.5946521759033 127.520484924316
12.8168869018555 169.682525634766
13.0389623641968 211.816741943359
13.2609081268311 253.923233032227
53.3893852233887 0.490158498287201
53.599048614502 42.8724670410156
53.8085708618164 85.2267379760742
54.0179634094238 127.552955627441
54.2272033691406 169.851181030273
54.4363136291504 212.121429443359
54.6452865600586 254.363739013672
95.1207962036133 0.110505670309067
95.3172760009766 42.630443572998
95.5136260986328 85.1221466064453
95.7098388671875 127.58561706543
95.9059371948242 170.020919799805
96.1018981933594 212.42805480957
96.297721862793 254.807098388672
137.123947143555 -0.271624624729156
137.307067871094 42.386848449707
137.490081787109 85.0168685913086
137.672958374023 127.618507385254
137.855712890625 170.191772460938
138.038345336914 212.736694335938
138.220855712891 255.253341674805
179.401504516602 -0.656255185604095
179.571105957031 42.1416473388672
179.740570068359 84.9109115600586
179.909912109375 127.651596069336
180.079162597656 170.363739013672
180.248291015625 213.047348022461
180.41731262207 255.702438354492
221.956161499023 -1.0433783531189
222.112030029297 41.8948402404785
222.267791748047 84.8042602539062
222.423446655273 127.684913635254
222.579010009766 170.536819458008
222.734451293945 213.360046386719
222.889785766602 256.154571533203
264.790679931641 -1.43307030200958
264.932647705078 41.6464195251465
265.074493408203 84.696907043457
265.216278076172 127.718444824219
265.357940673828 170.711074829102
265.499542236328 213.674774169922
265.641021728516 256.609588623047
};
\addlegendentry{$\widehat{\mathbf{H}}^{t \to t+1}_{3}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
12.4661130905151 1.20102429389954
12.4064025878906 42.7897682189941
12.3463659286499 84.6052398681641
12.2860097885132 126.649299621582
12.2253122329712 168.923828125
12.1642799377441 211.430725097656
12.1029205322266 254.171936035156
53.774715423584 1.1185839176178
53.8274040222168 42.7902565002441
53.8803787231445 84.6895523071289
53.9336433410645 126.818359375
53.9872131347656 169.178558349609
54.041072845459 211.772094726562
54.0952262878418 254.600875854492
95.2483673095703 1.03580164909363
95.4143524169922 42.7907409667969
95.5812530517578 84.7742004394531
95.7490692138672 126.988098144531
95.9178161621094 169.434341430664
96.0874862670898 212.114837646484
96.2581024169922 255.031555175781
136.888046264648 0.952700078487396
137.168258666992 42.7912216186523
137.449996948242 84.8591995239258
137.733291625977 127.158531188965
138.018142700195 169.691146850586
138.304565429688 212.458969116211
138.592590332031 255.463973999023
178.694808959961 0.869271755218506
179.090133666992 42.7916984558105
179.487640380859 84.9445266723633
179.887329101562 127.329650878906
180.28923034668 169.948989868164
180.693374633789 212.804504394531
181.099746704102 255.898178100586
220.66960144043 0.785501480102539
221.18098449707 42.7921867370605
221.695175170898 85.0302124023438
222.21223449707 127.501457214355
222.732131958008 170.207885742188
223.254928588867 213.151458740234
223.780639648438 256.334136962891
262.8134765625 0.70138156414032
263.441833496094 42.7926788330078
264.073669433594 85.1162338256836
264.708984375 127.673973083496
265.347869873047 170.467834472656
265.990295410156 213.499816894531
266.636322021484 256.771911621094
};
\addlegendentry{$(\mathbf{H}^{t+1}_{3})^{-1}\,\mathbf{H}^{t}_{3}\,\mathbf{(G)}$}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  font=\LARGE,
  line width=1.3pt,
  mark size=3.5pt
},
tick pos=left,
xmin=-40.6395356178284, xmax=282.967230510712,
y dir=reverse,
ymin=-27.0051414966583, ymax=281.972702026367,
axis line style={draw=none}, % for removing black borders
tick style={draw=none},
xticklabels={},
yticklabels={},
xtick=\empty,
ytick=\empty
]
\addplot [forget plot] graphics [xmin=0, xmax=256, ymin=256, ymax=0] {./stage1_imgs/stage1_grid_epoch_550_t162-2705.jpg};
\addplot [draw=royalblue, fill=royalblue, mark=diamond*, only marks, opacity=0.95,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-12.2753171920776 -0.981988906860352
-12.507758140564 41.8141860961914
-12.740382194519 84.6389541625977
-12.9731273651123 127.492340087891
-13.2060241699219 170.374374389648
-13.4390888214111 213.285110473633
-13.6723051071167 256.224548339844
31.3627948760986 -0.592509806156158
31.1456451416016 42.062671661377
30.9283409118652 84.7462463378906
30.7109088897705 127.458251953125
30.4933185577393 170.19873046875
30.2755889892578 212.967681884766
30.0577163696289 255.765182495117
74.7141265869141 -0.205599367618561
74.5120849609375 42.309513092041
74.3098907470703 84.8528366088867
74.1075668334961 127.424392700195
73.9051055908203 170.024230957031
73.7025146484375 212.652389526367
73.4997940063477 255.308853149414
117.781517028809 0.178795605897903
117.594375610352 42.554744720459
117.407096862793 84.9587249755859
117.219696044922 127.390754699707
117.032180786133 169.850891113281
116.844528198242 212.339141845703
116.656761169434 254.855545043945
160.567733764648 0.560675144195557
160.395309448242 42.7983665466309
160.222747802734 85.0639114379883
160.050079345703 127.35733795166
159.877319335938 169.678680419922
159.70442199707 212.027954101562
159.53141784668 254.405197143555
203.075546264648 0.940061926841736
202.917617797852 43.040412902832
202.759613037109 85.1684265136719
202.601501464844 127.32413482666
202.443267822266 169.507583618164
202.284942626953 211.718765258789
202.126510620117 253.957763671875
245.307601928711 1.31700170040131
245.164047241211 43.2808799743652
245.020370483398 85.2722549438477
244.87663269043 127.291152954102
244.732788085938 169.337615966797
244.588836669922 211.41162109375
244.444808959961 253.513244628906
};
\addlegendentry{$\widehat{\mathbf{H}}^{t+1 \to t}_{3}\,(\mathbf{G})$}
\addplot [draw=red, fill=red, mark=x, only marks, opacity=0.85,line width=1.3pt,
  mark size=3.5pt]
table{%
x  y
-12.8617477416992 -1.25698781013489
-12.7632722854614 42.2046852111816
-12.6653738021851 85.42578125
-12.5679779052734 128.408325195312
-12.4711284637451 171.154266357422
-12.3748111724854 213.665542602539
-12.2790260314941 255.944137573242
30.9175720214844 -1.16761660575867
30.8945999145508 42.2047920227051
30.8717403411865 85.3376007080078
30.8490085601807 128.232818603516
30.8264083862305 170.89241027832
30.8039283752441 213.318283081055
30.7815780639648 255.512390136719
74.5174026489258 -1.07859492301941
74.3739624023438 42.204891204834
74.231330871582 85.2497787475586
74.0894546508789 128.058029174805
73.9483795166016 170.631607055664
73.8080673217773 212.972427368164
73.6685180664062 255.082382202148
117.938842773438 -0.989938080310822
117.675933837891 42.2049980163574
117.41446685791 85.1623077392578
117.154449462891 127.883949279785
116.895843505859 170.371856689453
116.638648986816 212.627960205078
116.382850646973 254.654098510742
161.182983398438 -0.901661217212677
160.801574707031 42.2051010131836
160.422286987305 85.0751953125
160.045043945312 127.710571289062
159.669860839844 170.113159179688
159.296737670898 212.284866333008
158.925628662109 254.227569580078
204.250930786133 -0.81373393535614
203.751998901367 42.2052001953125
203.255783081055 84.9884338378906
202.762298583984 127.537895202637
202.271499633789 169.855499267578
201.78337097168 211.943176269531
201.297882080078 253.802734375
247.143737792969 -0.726171433925629
246.528244018555 42.2053070068359
245.916091918945 84.9020233154297
245.30729675293 127.365921020508
244.701797485352 169.598892211914
244.099563598633 211.602813720703
243.500625610352 253.379577636719
};
\addlegendentry{$(\mathbf{H}^{t}_{3})^{-1}\,\mathbf{H}^{t+1}_{3}\,\mathbf{(G)}$}
\end{groupplot}

\end{tikzpicture}


==> figures/tikz/alignment_network_diagram.tikz <==

\usetikzlibrary{positioning,arrows.meta,shapes.geometric,calc,decorations.pathreplacing,fit,backgrounds}

\begin{tikzpicture}[
  node distance = 1cm and 1cm,
  every node/.style = {font=\small},
  box/.style  = {draw, minimum width=1.5cm, minimum height=3mm, align=center},
  fea/.style  = {draw, rounded corners=2pt, minimum width=0.8cm,
                 minimum height=2mm, align=center},
  layer/.style = {draw, minimum width=0.5cm, minimum height=2.6cm, align=center},
  arrow/.style = {-{Stealth[length=1mm,width=1mm]}, shorten >=0.35mm},
]

% ---- First set of inputs (time t) ----
\node[text width=0.5cm, align=center] (u1)
  {\footnotesize $I_{1}^{t}$};
\node[below=2mm of u1, text width=0.5cm, align=center] (uN)
  {\footnotesize $I_{N}^{t}$};
\node[text width=0.15cm, align=right] at ($(u1)!0.4!(uN)$) {\scalebox{0.75} {\vdots}};

% ---- Second set of inputs (time t+1) ----
\node[below=0.15mm of uN, text width=0.5cm, align=center] (v1)
  {\footnotesize $I_{1}^{t+1}$};
\node[below=2mm of v1, text width=0.5cm, align=center] (vN)
  {\footnotesize $I_{N}^{t+1}$};
\node[text width=0.15cm, align=right] at ($(v1)!0.4!(vN)$) {\scalebox{0.75} {\vdots}};

% ---- CNNs for time t ----
\node[box, right=0.5cm of u1] (cnn1) {CNN};
\node[box, right=0.5cm of uN] (cnn2) {CNN};
\draw[arrow] (u1.east) -- (cnn1.west);
\draw[arrow] (uN.east) -- (cnn2.west);
\node at ($(cnn1)!0.4!(cnn2)$) {\scalebox{0.75} {\vdots}};

% ---- CNNs for time t+1 ----
\node[box, right=0.5cm of v1] (cnn3) {CNN};
\node[box, right=0.5cm of vN] (cnn4) {CNN};
\draw[arrow] (v1.east) -- (cnn3.west);
\draw[arrow] (vN.east) -- (cnn4.west);
\node at ($(cnn3)!0.4!(cnn4)$) {\scalebox{0.75} {\vdots}};



% ---- Features for time t ----
\node[fea, right=0.5cm of cnn1] (f1) {\scriptsize $f_{1}^{t}$};
\node[fea, right=0.5cm of cnn2] (fN) {\scriptsize $f_{N}^{t}$};
\draw[arrow] (cnn1.east) -- (f1.west);
\draw[arrow] (cnn2.east) -- (fN.west);
\node at ($(f1)!0.4!(fN)$) {\scalebox{0.75} {\vdots}};

% ---- Features for time t+1 ----
\node[fea, right=0.5cm of cnn3] (g1) {\scriptsize $f_{1}^{t+1}$};
\node[fea, right=0.5cm of cnn4] (gN) {\scriptsize $f_{N}^{t+1}$};
\draw[arrow] (cnn3.east) -- (g1.west);
\draw[arrow] (cnn4.east) -- (gN.west);
\node at ($(g1)!0.4!(gN)$) {\scalebox{0.75} {\vdots}};

% ---- Brace ----
\draw[decorate,decoration={brace,amplitude=4pt}]
  ($(f1.north east)+(0.14,0)$) -- ($(gN.south east)+(0.14,0)$);

% ---- Flatten point ----
\coordinate (flatten) at
  ($ ($(f1.north east)+(0.4,0)$) !0.5! ($(gN.south east)+(0.4,0)$) $)
  +(8mm,0);

% ---- FC stack ----
\node[layer, right=1.2cm of flatten] (fc1)  {\rotatebox{90}{\small FC}};
\node[layer, right=1.5mm of fc1]    (gelu) {\rotatebox{90}{\small GELU}};
\node[layer, right=1.5mm of gelu]   (fc2)  {\rotatebox{90}{\small FC}};

% ---- Arrow into FC stack ----
\draw[arrow] (flatten) -- (fc1)
  node[midway, above=3pt, font=\footnotesize] {concat\,\&}
  node[midway, below=3pt, font=\footnotesize] {flatten};

% ---- Theta outputs: individual nodes at exact y of each input ----
\path let \p1=(fc2.east), \p2=(u1.center) in 
  node[anchor=west] (th1) at (\x1+0.5cm, \y2) {\footnotesize $\boldsymbol{\theta}_{1}^{t}$};
\path let \p1=(fc2.east), \p2=(uN.center) in 
  node[anchor=west] (thN) at (\x1+0.5cm, \y2) {\footnotesize $\boldsymbol{\theta}_{N}^{t}$};
\node at ($(th1)!0.4!(thN)$) {\scalebox{0.75} {\vdots}};

\path let \p1=(fc2.east), \p2=(v1.center) in 
  node[anchor=west] (th1p) at (\x1+0.5cm, \y2) {\footnotesize $\boldsymbol{\theta}_{1}^{t{+}1}$};
\path let \p1=(fc2.east), \p2=(vN.center) in 
  node[anchor=west] (thNp) at (\x1+0.5cm, \y2) {\footnotesize $\boldsymbol{\theta}_{N}^{t{+}1}$};
\node at ($(th1p)!0.4!(thNp)$) {\scalebox{0.75} {\vdots}};

% ---- Single arrow from fc2 to theta column ----
\draw[arrow] (fc2.east) -- (th1.west |- fc2.east);

% ---- Outer box ----
\coordinate (leftMid) at ($(v1.east)!0.4!(cnn3.west)$);
\coordinate (rightMid) at ($(fc2.east)+(0.15,0)$);
\begin{scope}[on background layer]
  \draw[rounded corners=2pt]
    ([yshift=2pt]  leftMid |- u1.north) rectangle
    ([yshift=-2pt] rightMid |- vN.south);
\end{scope}

\end{tikzpicture}

==> figures/tikz/dataset_stats.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.5\textwidth,
    ybar,
    bar width=4.5pt,
    xlabel={Video Duration (seconds)},
    ylabel={Percentage of videos in category (\%)},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xtick=data,
    xticklabels={5, 6, 7, 8, 9, 10},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        legend columns=4,
        font=\scriptsize,
        draw=gray!40,
        fill=white,
        fill opacity=0.95,
        column sep=0.08cm
    },
    ymin=0,
    ymax=50,                
    ymajorgrids,
    grid style={gray!20},
    tick label style={font=\scriptsize},
    ytick={0,10,20,30,40,50},
]
% N=3 data
\addplot[fill=blue!60!cyan!40, draw=blue!70!cyan!50] coordinates {
    (5, 4.55) (6, 13.64) (7, 13.64) (8, 13.64) (9, 27.27) (10, 27.27)
};

% N=4 data
\addplot[fill=green!70!yellow!30!gray!50, draw=green!80!yellow!40!gray!60] coordinates {
    (5, 30) (6, 30) (7, 10) (8, 20) (9, 0) (10, 10)
};

% N=5 data
\addplot[fill=yellow!60!orange!30, draw=yellow!70!orange!40] coordinates {
    (5, 9.09) (6, 27.27) (7, 36.36) (8, 18.18) (9, 9.09) (10, 0)
};

% N=6 data 
\addplot[fill={rgb,200:red,247; green,79; blue,79}, opacity=0.8,
         draw={rgb,200:red,247; green,79; blue,79}] coordinates {
    (5, 30) (6, 30) (7, 30) (8, 0) (9, 10) (10, 0)
};

\legend{$N=3$, $N=4$, $N=5$, $N=6$}
\end{axis}
\end{tikzpicture}

==> figures/tikz/intro_diagram.tikz <==
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (image) at (0,0) {%
  \includegraphics[width=\adaptWidth, trim=0 5 85 5, clip]{./intro_fig_drawn.pdf}%
};

\path (image.south west) -- (image.north east) 
    coordinate[pos=0] (sw)
    coordinate[pos=1] (ne);


\coordinate (left-videos) at ($(sw)+(2.0,3.5)$);
\coordinate (trapezoid-center) at ($(sw)+(6.5,3.5)$);
\coordinate (right-panel) at ($(sw)+(11,3.5)$);


\node[font=\huge] at ($(left-videos)+(0.6,6.75)$) {$N$ Input Videos};


\begin{scope}[shift={(trapezoid-center)}]

    \draw[black, line width=1.5pt, fill=white] 
        (0,-1.8) -- (0,4.8) -- (2.4,3.0) -- (2.4,-0.0) -- cycle;
    
    
    \node[font=\Huge ] at (1.215,1.5) {MViS};
\end{scope}

\foreach \y in {-1.7, 0.30, 2.8, 4.65} {
    \draw[-{Stealth[length=2mm,width=3mm]}, black, thick] 
        ($(left-videos)+(3.45,\y)$) -- ($(trapezoid-center)+(-0.4,\y)$);

}


\draw[-{Stealth[length=2mm,width=3mm]}, black, thick] 
    ($(trapezoid-center)+(2.55,1.5)$) -- ($(right-panel)+(-1.3,1.5)$);


\node[font=\huge] 
    at ($(right-panel)+(2.6,4.7)$) {Video Panorama};


\node[font=\large, text=darkgray] 
    at ($(right-panel)+(6.05,1.8)$) {$t$};
    
\node[font=\large, text=darkgray] 
    at ($(right-panel)+(4.85,2.35)$) {$t+1$};
    
\node[font=\large, text=darkgray] 
    at ($(right-panel)+(3.8,2.8)$) {$t+2$};
    

\node[font=\large, text=darkgray, rotate=4] 
    at (2.66,6.5) {$t$};

\node[font=\large, text=darkgray, rotate=3] 
    at (1.95,6.69) {$t+1$};
    
\node[font=\large, text=darkgray, rotate=3] 
    at (0.97,6.85) {$t+2$};
    


\end{tikzpicture}


==> figures/tikz/main_diagram.tikz <==
\begin{adjustbox}{trim=0 0cm 0 0,clip}
\begin{tikzpicture}[
    % Define styles
    mylabel/.style={font=\small},
    myarrow/.style={->, >=Stealth, thick, black},
    stagebox/.style={font=\large\bfseries, color=bluepigment},
    ]
    
    % Include the base image (without text and arrows)
    \node[inner sep=0pt] (image) at (0,0) {\includegraphics[width=\adaptWidth, trim=10 145 140 7, clip]{../tikz/fig_main_method_no_text_v5.pdf}};
    
    % Top row labels
    \node[mylabel, font=\small, color=darkgray] at (-5.82, 3.74) {An example image pair};
    \node[stagebox] at (-2.3, 3.75) {Preprocessing};
    \node[mylabel, font=\normalsize] at (1.325, 3.74) {Masks};
    \node[stagebox] at (5.8, 3.75) {Stage 1};

    % Inside yellow box (preprocessing)
    \node[mylabel] at (-4.0, 2.73) { $\longrightarrow$};
    \node[mylabel] at (-2.65, 2.9) {Image};
    \node[mylabel] at (-2.65, 2.57) {Matcher};
    \node[mylabel] at (-1.55, 2.73) { $\rightarrow$};
    \node[mylabel, font=\normalsize] at (-0.75, 2.73) {ORTs};
    \node[mylabel] at (0.02, 2.73) { $\rightarrow$};
    
    % Inside green box (top right)
    \node[mylabel] at (4.9, 2.7) {Alignment};
    \node[mylabel] at (4.9, 2.4) {Network};
    \node[mylabel] at (6.2, 2.6) { $\leftarrow$ };
    \node[mylabel] at (6.2, 2.4) { $\rightarrow$ };
    % ORT-Guided geometric loss
    \node[mylabel, align=center] at (7.5, 2.48) {ORT-Guided\\Geometric Loss};
    
    % S_t label (top right)
    \node[mylabel] at (3.65, 2.55) { $\rightarrow$ };
    \node[mylabel] at (3.25, 2.55) {$S_t$};
    
    % Left side labels
    \node[mylabel, align=center, font=\small] at (-5.75, 1.25) {We take all \textcolor[rgb]{0.173,0.490,0.808}{multiview} and \textcolor[rgb]{0.969,0.310,0.310}{temporal} \\ image pairs across all sliding windows};
    
    
    
    % Sliding window label
    \node[mylabel,fill={rgb,255:red,248; green,246; blue,242},
    rounded corners=4pt,
    inner xsep=6pt,
    inner ysep=2pt] at (-5.75, 0.53) {Sliding window $S_t$};
    
    % Video labels
    \node[mylabel, font=\footnotesize] at (-7.15, 0.05) {Video 1};
    \node[mylabel, font=\footnotesize] at (-5.7, 0.05) {Video 2};
    \node[mylabel, font=\footnotesize] at (-4.2, 0.05) {Video 3};
    
    % Time labels
    \node[mylabel] at (-8.04, -1.05) {\footnotesize $t$};
    \node[mylabel] at (-8.06, -2.55) {\footnotesize $t+1$};
    
    % Bottom legend
    \node[mylabel, font=\footnotesize, color={rgb,255:red,44; green,125; blue,206}] at (-6.66, -3.6) {Multiview pair};
    \node[mylabel,font=\footnotesize, color={rgb,255:red,247; green,79; blue,79}] at (-4.35, -3.6) {Temporal pair};
    
    % Center label
    \node[mylabel, font=\large] at (0.5, 0.1) {Video Panorama};
    
    % Bottom right labels
    \node[stagebox] at (5.8, -0.55) {Stage 2};
    
    % Appearance loss
    \node[mylabel, align=center] at (7.3, -1.8) {Appearance\\Loss};
    
    % Inside bottom green box
    \node[mylabel] at (4.9, -1.65) {Alignment};
    \node[mylabel] at (4.9, -1.95) {Network};
    
    % Bottom S_t label
    \node[mylabel] at (3.65, -1.8) { $\rightarrow$ };
    \node[mylabel] at (3.25, -1.8) {$S_t$};
    \node[mylabel] at (6.2, -1.7) { $\leftarrow$ };
    \node[mylabel] at (6.2, -1.90) { $\rightarrow$ };
    
    % Initial estimation label with arrow
    \node[mylabel, align=center, color=darkgray, font=\small] at (6.4, 0.9) {Initial estimate of the\\absolute transformations};
    
    % Arrows
    
    
    \draw[-{Stealth[length=1.5mm,width=2mm]}, looseness=1.3, dashed, gray]
    (1.45, 1.68) to[out=-90, in=90] node[midway, sloped, above, gray] {\small Used in} (7.3, -1.4);
    \draw[-{Stealth[length=1.5mm,width=2mm]}, thick,color=bluepigment] (8.1, 1.15) -- (8.1, 0.15); % Down arrow
    \draw[-{Stealth[length=1.5mm,width=2mm]}, thick, color=bluepigment] (2.6, -0.65) -- (2.2, -0.65); % right arrow
    
\end{tikzpicture}
\end{adjustbox}

==> figures/tikz/stage2_diagram.tikz <==
\begin{adjustbox}{trim=0 0.4cm 0 0.3cm,clip}
\begin{tikzpicture}[
    arrow/.style={->, >=latex, thick},
    label/.style={font=\footnotesize},
    loss_label/.style={font=\normalsize}
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {
    \includegraphics[width=\adaptWidth, trim=65 20 80 0, clip]{./figures/tikz/stage2_figure_no_text_v11.pdf}
};


\begin{scope}[shift={(-12.1,-0.2)}]
\node[loss_label] at (14.55, 10.2) {\small Sliding window $S_t$};


\node[label] at (13.4, 9.65) {\footnotesize Video 1};
\node[label] at (14.6, 9.65) {\footnotesize Video 2};
\node[label] at (15.9, 9.65) {\footnotesize Video 3};


\node[label] at (12.5, 8.82) {\footnotesize $t$};
\node[label] at (12.45, 7.6) {\footnotesize $t\!+\!1$};
\end{scope}

\begin{scope}[shift={(11.3,0.0)}] 
    
    \node[loss_label] at (3.0, 10.5) { \large \bfseries \textcolor{bluepigment} {Appearance Loss}};
    \node[loss_label] at (3.21, 10.05) {\footnotesize $\Lcal^{\mathrm{views}}_{\mathrm{rgb}}$};
    \draw[decorate, decoration={brace, amplitude=5pt}] (0.8, 9.62) -- (5.35, 9.62);
    
    \node[label] at (1.4, 9.37) {\scriptsize $t, 2$};
    \node[label] at (1.4, 7.87) {\scriptsize $t, 1$};
    \node[label] at (1.4, 6.38) {\scriptsize $t, 3$};
    \node[label] at (1.4, 4.94) {\scriptsize $t, 1$};
    \node[label] at (1.4, 3.44) {\scriptsize $t, 3$};
    \node[label] at (1.4, 1.96) {\scriptsize $t, 2$};
    
    % Multiview loss labels - RIGHT COLUMN
    \node[label] at (4.8, 9.37) {\scriptsize $t, 1 \!\to\! 2$};
    \node[label] at (4.8, 7.87) {\scriptsize $t, 2 \!\to\! 1$};
    \node[label] at (4.8, 6.4) {\scriptsize $t, 1 \!\to\! 3$};
    \node[label] at (4.8, 4.94) {\scriptsize $t, 3 \!\to\! 1$};
    \node[label] at (4.8, 3.44) {\scriptsize $t, 2 \!\to\! 3$};
    \node[label] at (4.8, 1.96) {\scriptsize $t, 3 \!\to\! 2$};

    % Multiview Masks
    \node[label] at (2.97, 9.42) {\scriptsize $M^t_{1\!\to2}$};
    \node[label] at (2.97, 7.94) {\scriptsize $M^t_{2\!\to1}$};
    \node[label] at (2.97, 6.45) {\scriptsize $M^t_{1\!\to3}$};
    \node[label] at (2.97, 4.95) {\scriptsize $M^t_{3\!\to1}$};
    \node[label] at (2.97, 3.5) {\scriptsize $M^t_{2\!\to3}$};
    \node[label] at (2.97, 2.05) {\scriptsize $M^t_{3\!\to2}$};
    
    
    % Asterisks between images (left set)
    \node at (2.15, 8.75) {$*$};
    \node at (2.15, 7.25) {$*$};
    \node at (2.15, 5.75) {$*$};
    \node at (2.15, 4.2) {$*$};
    \node at (2.15, 2.7) {$*$};
    \node at (2.15, 1.25) {$*$};
    
    % Minus signs (right set)
    \node at (3.85, 8.75) {$-$};
    \node at (3.85, 7.25) {$-$};
    \node at (3.85, 5.75) {$-$};
    \node at (3.85, 4.2) {$-$};
    \node at (3.85, 2.7) {$-$};
    \node at (3.85, 1.25) {$-$};
\end{scope}

\node at (4.8,7.95) {$\rightarrow$};
        
% Bidirectional arrow with ORT-Guided
\node at (7.3,7.95) {$\leftarrow$};
\node at (7.3,7.75) {$\rightarrow$};
% Center section - Just add "A" label on existing green box
\node at (5.95, 8.15) {\footnotesize Alignment};
\node at (5.95, 7.80) {\footnotesize Network};
% Appearance loss label (center)
\node[loss_label] at (9.40, 7.87) {\bfseries \textcolor{bluepigment}{Appearance Loss}};

% temporal forward loss
\begin{scope}[shift={(0.2,0)}] % <— change this to move the whole group
    % Temporal forward loss section
    \node[loss_label] at (8.6, 5.95) {\small $\Lcal^{\mathrm{fwd}}_{\mathrm{rgb}}$};
    
    % Overbrace for temporal forward loss (NOT mirror - regular brace on top)
    \draw[decorate, decoration={brace, amplitude=5pt}] (6.3, 5.4) -- (10.85, 5.4);
    
    % Labels for temporal forward loss - first row
    \node[label] at (6.85, 4.95) {\scriptsize $t\!+\!1, 1$};
    \node[label] at (6.85, 3.43) {\scriptsize $t\!+\!1, 2$};
    \node[label] at (6.85, 1.935) {\scriptsize $t\!+\!1, 3$};

    % Masks forward
    \node[label] at (8.5, 4.99) {\scriptsize $M^{t\!\to t+1}_{1}$};
    \node[label] at (8.5, 3.48) {\scriptsize $M^{t\!\to t+1}_{2}$};
    \node[label] at (8.5, 1.98) {\scriptsize $M^{t\!\to t+1}_{3}$};
    
    % Labels for temporal forward loss - second row
    \node[label] at (10.3, 4.95) {\scriptsize $t \!\to\! t\!+\!1, 1$};
    \node[label] at (10.3, 3.43) {\scriptsize $t \!\to\! t\!+\!1, 2$};
    \node[label] at (10.3, 1.935) {\scriptsize $t \!\to\! t\!+\!1, 3$};
    
    % Asterisks and minus signs for temporal forward
    \node at (7.65, 4.3) {$*$};
    \node at (7.65, 2.75) {$*$};
    \node at (7.65, 1.25) {$*$};
    \node at (9.4, 4.3) {$-$};
    \node at (9.4, 2.75) {$-$};
    \node at (9.4, 1.25) {$-$};
\end{scope}

\begin{scope}[shift={(-11.25,0)}] 
    % Temporal backward loss section
    \node[loss_label] at (14.4, 5.95) {\small $\Lcal^{\mathrm{bwd}}_{\mathrm{rgb}}$};
    
    % Overbrace for temporal backward loss 
    \draw[decorate, decoration={brace, amplitude=5pt}] (12.08, 5.4) -- (16.648, 5.4);
    
    % Labels for temporal backward loss - first row
    \node[label] at (12.7, 4.95) {\scriptsize $t, 1$};
    \node[label] at (12.7, 3.435) {\scriptsize $t, 2$};
    \node[label] at (12.7, 1.925) {\scriptsize $t, 3$};

    % Masks backward
    \node[label] at (14.38, 4.99) {\scriptsize $M^{t+\!1\!\to t}_{1}$};
    \node[label] at (14.38, 3.49) {\scriptsize $M^{t+\!1\!\to t}_{2}$};
    \node[label] at (14.38, 1.998) {\scriptsize $M^{t+\!1\!\to t}_{3}$};

    
    % Labels for temporal backward loss - second row$t\!+\!1 \!\to\! t, 1$
    \node[label] at (16.1, 4.95) {\scriptsize $t\!+\!1 \!\to\! t, 1$};
    \node[label] at (16.1, 3.43) {\scriptsize $t\!+\!1 \!\to\! t, 2$};
    \node[label] at (16.1, 1.925) {\scriptsize $t\!+\!1 \!\to\! t, 3$};
    
    % Asterisks and minus signs for temporal backward
    \node at (13.45, 4.3) {$*$};
    \node at (13.45, 1.25) {$*$};
    \node at (13.45, 2.75) {$*$};
    \node at (15.2, 4.3) {$-$};
    \node at (15.2, 2.75) {$-$};
    \node at (15.2, 1.25) {$-$};
\end{scope}
\end{tikzpicture}
\end{adjustbox}
